Spanning-Tree Maximization Forces Isoperimetry in the Square Lattice

We determine which connected sets of $N$ vertices in the square lattice support the most spanning trees, using all lattice edges between the chosen vertices. Every maximizer minimizes the number of edges joining the set to the rest of the lattice. Its shape is a rectangle with at most two straight strips of vertices removed at opposite corners. For $N\ge18$, the maximizer is unique up to translation, rotation, and reflection: an explicitly determined rectangle with one possibly empty corner strip removed along its longer side. The proof combines comparisons of Laplacian determinants with geometric comparisons of corner deletions. For $N=n^2$, we prove a sharp stability inequality that bounds the symmetric difference from a translated $n\times n$ square in terms of the loss in logarithmic tree count. Thus, nearly optimal tree counts force the vertex set to be close to a square. We also derive an exact product formula and a recurrence for the number of spanning trees in rectangles with a single corner strip removed.

==> figures/corner-fold.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=.34cm,y=.34cm,font=\small]
  % Source: an 8 by 8 face rectangle minus (3,2,1), six faces.
  % Fold t=c=2: candidate 6 by 10, minus opposite singletons.
  % Both face sets have 58 sites; both primal domains have 75 vertices.
  \begin{scope}[shift={(0,1)}]
    \fill[orange!28] (6,0) rectangle (8,2);
    \fill[red!30] (5,0) rectangle (6,1);
    \fill[teal!35] (7,2) rectangle (8,3);
    \draw[step=1,gray!55,thin] (0,0) grid (8,8);
    \draw[thick] (0,0) rectangle (8,8);
    \draw[dashed,gray!80] (0,2)--(6,8);
    \node at (7,1) {$B$};
  \end{scope}
  \node[anchor=north,align=center] at (4,-.7) {$9\times9$ hull\\defect $(3,2,1)$};
  \draw[->,thick] (10,5)--(14,5);
  \node[anchor=south,align=center] at (12,5.3) {corner fold};
  \node[anchor=north,align=center] at (12,4.7) {larger tree count};
  \begin{scope}[shift={(16,0)}]
    \fill[red!30] (5,0) rectangle (6,1);
    \fill[teal!35] (0,9) rectangle (1,10);
    \draw[step=1,gray!55,thin] (0,0) grid (6,10);
    \draw[thick] (0,0) rectangle (6,10);
    \draw[dashed,gray!80] (0,2)--(6,8);
  \end{scope}
  \node[anchor=north,align=center] at (19,-.7) {$7\times11$ hull\\two opposite singletons};
\end{tikzpicture}
\caption{A Ferrers corner fold at $N=75$. The grids show bounded faces; colored cells are missing. The orange $2\times2$ block $B$ is absorbed by the change of hull, the red piece stays at the bottom-right corner, and the teal piece reflects across $x-y=-2$ to the top-left corner. Both domains have 58 bounded faces. Polarization sends the right-hand face set back to the left-hand one, so \cref{prop:ferrers-corner-fold} gives strict improvement in the direction of the arrow.}
\label{fig:corner-fold}
\end{figure}


==> figures/corner-separation.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=.36cm,y=.36cm,font=\small]
  % Panels 1 and 2: primal 6 by 7, five vacancies, N=37.
  % Their face grids are 5 by 6, with 30-5=25 occupied cells.
  % Face (x,y) is drawn as [x,x+1] by [y,y+1].
  % Horizontal reflection y->5-y therefore has drawn axis y=3.
  \begin{scope}[shift={(0,.5)}]
    \fill[gray!28] (0,0) rectangle (1,2);
    \fill[orange!40] (0,2) rectangle (1,3);
    \fill[teal!35] (4,0) rectangle (5,2);
    \draw[step=1,gray!55,thin] (0,0) grid (5,6);
    \draw[thick] (0,0) rectangle (5,6);
    \draw[dashed,gray!75] (-.15,3)--(5.15,3);
    \draw[green!40!black,very thick] (.5,5.5)--(4.5,5.5);
    \foreach \x in {.5,1.5,2.5,3.5,4.5}
      \fill[green!40!black] (\x,5.5) circle (1.1pt);
  \end{scope}
  \node[anchor=north] at (2.5,-.45) {adjacent strips};
  \draw[->,thick] (5.9,3.5)--(8.1,3.5);
  \node[anchor=south] at (7,3.8) {separate};
  \begin{scope}[shift={(9,.5)}]
    \fill[gray!28] (0,0) rectangle (1,2);
    \fill[orange!40] (0,2) rectangle (1,3);
    \fill[teal!35] (4,4) rectangle (5,6);
    \draw[step=1,gray!55,thin] (0,0) grid (5,6);
    \draw[thick] (0,0) rectangle (5,6);
    \draw[dashed,gray!75] (-.15,3)--(5.15,3);
  \end{scope}
  \node[anchor=north] at (11.5,-.45) {opposite strips};
  \draw[->,thick] (14.9,3.5)--(17.1,3.5);
  \node[anchor=south] at (16,3.8) {fold};
  % Panel 3: primal 5 by 8 minus three vertices; 4*7-3=25 faces.
  % In the candidate's face indices, the fold axis is x+y=5;
  % cell-center drawing coordinates shift it to x+y=6.
  % Its top orange puncture (3,6) maps to source (-1,2),
  % drawn in panel 2 at face (0,2) after the horizontal translation.
  % The two teal punctures (3,4),(3,5) remain at the opposite corner.
  \begin{scope}[shift={(18,0)}]
    \fill[teal!35] (3,4) rectangle (4,6);
    \fill[orange!40] (3,6) rectangle (4,7);
    \draw[step=1,gray!55,thin] (0,0) grid (4,7);
    \draw[thick] (0,0) rectangle (4,7);
    \draw[dashed,gray!75] (0,6)--(4,2);
  \end{scope}
  \node[anchor=north] at (20,-.45) {one strip};
\end{tikzpicture}
\caption{Two strict improvements at $N=37$. Each domain has 25 bounded faces; colored cells are missing. Separation preserves the $6\times7$ hull; the fold changes it to $5\times8$. The two gray cells are absorbed by the hull change, and the orange cell joins the teal pair in the new strip. The green row supplies the first strictness path. Both arrows increase the tree count by \cref{prop:separate-corners,prop:two-corner-fold}.}
\label{fig:corner-separation}
\end{figure}


==> figures/counting-reduction.tex <==
\begin{figure}[htbp]
\centering
% Dimension check: 4*6-2=22 primal vertices; (4-1)*(6-1)-2=13 faces.
% The full-rectangle boundary Green block is (6-1) x (6-1)=5 x 5;
% k=2 selects a 2 x 2 minor using moments m_0, m_1, m_2.
\begin{tikzpicture}[x=.45cm,y=.45cm,font=\small]
% The primal hull has 4 x 6 vertices; (0,0) and (0,1) are absent.
\node at (1.5,6.25) {(a) 22 vertices};
\draw[gray,dashed] (-.3,-.3) rectangle (3.3,5.3);
\foreach \x in {0,...,3} {
  \foreach \y in {0,...,5} {
    \pgfmathtruncatemacro{\present}{(\x>0)||(\y>1)}
    \ifnum\present=1
      \ifnum\x<3 \draw[gray] (\x,\y) -- ({\x+1},\y); \fi
      \ifnum\y<5 \draw[gray] (\x,\y) -- (\x,{\y+1}); \fi
      \fill (\x,\y) circle (2pt);
    \fi
  }
}
\foreach \y in {0,1} {
  \draw[blue!55!black,fill=white] (0,\y) circle (2pt);
}
\node[anchor=north] at (1.5,-.75) {$C(4,6,2)$};
\draw[->] (3.9,2.5) -- (6.6,2.5);
\node[above,font=\scriptsize] at (5.25,2.5) {dual faces};

% Face indices are the lower-left corners of the unit squares.
% The full 3 x 5 face grid loses its first two left-boundary faces.
\begin{scope}[shift={(8,.5)}]
  \node at (1,5.75) {(b) 13 bounded faces};
  \draw[gray,dashed] (-.4,-.4) rectangle (2.4,4.4);
  \foreach \x in {0,...,2} {
    \foreach \y in {0,...,4} {
      \pgfmathtruncatemacro{\present}{(\x>0)||(\y>1)}
      \ifnum\present=1
        \ifnum\x<2 \draw[gray] (\x,\y) -- ({\x+1},\y); \fi
        \ifnum\y<4 \draw[gray] (\x,\y) -- (\x,{\y+1}); \fi
        \fill (\x,\y) circle (2pt);
      \fi
    }
  }
  \foreach \y in {0,1} {
    \draw[blue!55!black,fill=white] (0,\y) circle (2pt);
  }
  \node[anchor=north] at (1,-1.25) {$13\times13$ face operator};
\end{scope}
\draw[<-] (11.3,2.5) -- (14.5,2.5);
\node[above,font=\scriptsize] at (12.9,2.5) {delete $1,2$};

% G is the 5 x 5 boundary block of the FULL rectangle's Green matrix.
% All 15 sites and their edges remain present in this separate panel.
\begin{scope}[shift={(16.5,.5)}]
  \node at (1,5.75) {(c) Full 15-face rectangle};
  \fill[gray!12] (-.3,-.3) rectangle (.3,4.3);
  \fill[blue!12] (-.3,-.3) rectangle (.3,1.3);
  \draw[gray,dashed] (-.4,-.4) rectangle (2.4,4.4);
  \foreach \x in {0,...,2} {
    \foreach \y in {0,...,4} {
      \ifnum\x<2 \draw[gray] (\x,\y) -- ({\x+1},\y); \fi
      \ifnum\y<4 \draw[gray] (\x,\y) -- (\x,{\y+1}); \fi
      \fill (\x,\y) circle (2pt);
    }
  }
  \foreach \y in {0,1} {
    \fill[blue!55!black] (0,\y) circle (2pt);
  }
  \foreach \y in {0,...,4} {
    \pgfmathtruncatemacro{\index}{\y+1}
    \node[anchor=east,font=\scriptsize] at (-.5,\y) {$\index$};
  }
  \node[anchor=north,align=center] at (1,-1.25)
    {$5\times5$ boundary\\Green block $G$};
\end{scope}

% The determinants are equal; the displayed matrices need not be equal.
\node at (9.5,-4.0) {$\displaystyle
  \frac{T_2}{T_0}=\det G[1:2,1:2]
  =\begin{vmatrix}m_0&m_1\\m_1&m_2\end{vmatrix}$};
\node at (9.5,-6.0) {$\displaystyle
  \mathcal F(z)=\frac{q(z)}{P(z)}
  =\sum_{j\ge0}m_jz^{-j-1}$};
\node[anchor=north,font=\scriptsize] at (9.5,-7.3)
  {one scalar function for every strip length};
\end{tikzpicture}
\caption{The counting reduction for $C(4,6,2)$. Deleting two corner vertices removes two of the rectangle's 15 unit faces. Open circles mark these deletions; the shaded column selects the boundary Green block $G$ of the full rectangle. Jacobi's identity gives $T_2/T_0=\det G[1:2,1:2]$, and the triangular Krylov basis gives the equal Hankel determinant with moments from $q/P$. Dashed outlines show the original hulls; edges to the exterior root are omitted.}
\label{fig:counting-reduction}
\end{figure}


==> figures/domains.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[scale=.42,baseline=(current bounding box.south)]
\draw[gray] (0,2) -- (1,2);
\draw[gray] (0,2) -- (0,3);
\draw[gray] (0,3) -- (1,3);
\draw[gray] (0,3) -- (0,4);
\draw[gray] (0,4) -- (1,4);
\draw[gray] (0,4) -- (0,5);
\draw[gray] (0,5) -- (1,5);
\draw[gray] (1,0) -- (2,0);
\draw[gray] (1,0) -- (1,1);
\draw[gray] (1,1) -- (2,1);
\draw[gray] (1,1) -- (1,2);
\draw[gray] (1,2) -- (2,2);
\draw[gray] (1,2) -- (1,3);
\draw[gray] (1,3) -- (2,3);
\draw[gray] (1,3) -- (1,4);
\draw[gray] (1,4) -- (2,4);
\draw[gray] (1,4) -- (1,5);
\draw[gray] (1,5) -- (2,5);
\draw[gray] (2,0) -- (3,0);
\draw[gray] (2,0) -- (2,1);
\draw[gray] (2,1) -- (3,1);
\draw[gray] (2,1) -- (2,2);
\draw[gray] (2,2) -- (3,2);
\draw[gray] (2,2) -- (2,3);
\draw[gray] (2,3) -- (3,3);
\draw[gray] (2,3) -- (2,4);
\draw[gray] (2,4) -- (3,4);
\draw[gray] (2,4) -- (2,5);
\draw[gray] (2,5) -- (3,5);
\draw[gray] (3,0) -- (3,1);
\draw[gray] (3,1) -- (3,2);
\draw[gray] (3,2) -- (3,3);
\draw[gray] (3,3) -- (3,4);
\draw[gray] (3,4) -- (3,5);
\fill (0,2) circle (2pt);
\fill (0,3) circle (2pt);
\fill (0,4) circle (2pt);
\fill (0,5) circle (2pt);
\fill (1,0) circle (2pt);
\fill (1,1) circle (2pt);
\fill (1,2) circle (2pt);
\fill (1,3) circle (2pt);
\fill (1,4) circle (2pt);
\fill (1,5) circle (2pt);
\fill (2,0) circle (2pt);
\fill (2,1) circle (2pt);
\fill (2,2) circle (2pt);
\fill (2,3) circle (2pt);
\fill (2,4) circle (2pt);
\fill (2,5) circle (2pt);
\fill (3,0) circle (2pt);
\fill (3,1) circle (2pt);
\fill (3,2) circle (2pt);
\fill (3,3) circle (2pt);
\fill (3,4) circle (2pt);
\fill (3,5) circle (2pt);
\draw[gray] (0,0) circle (2pt);
\draw[gray] (0,1) circle (2pt);
\node[anchor=north] at (1.5,-0.65) {(a) $C_{22}$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=.42,baseline=(current bounding box.south)]
\draw[gray] (0,1) -- (1,1);
\draw[gray] (0,1) -- (0,2);
\draw[gray] (0,2) -- (1,2);
\draw[gray] (1,0) -- (2,0);
\draw[gray] (1,0) -- (1,1);
\draw[gray] (1,1) -- (2,1);
\draw[gray] (1,1) -- (1,2);
\draw[gray] (2,0) -- (2,1);
\fill (0,1) circle (2pt);
\fill (0,2) circle (2pt);
\fill (1,0) circle (2pt);
\fill (1,1) circle (2pt);
\fill (1,2) circle (2pt);
\fill (2,0) circle (2pt);
\fill (2,1) circle (2pt);
\draw[gray] (0,0) circle (2pt);
\draw[gray] (2,2) circle (2pt);
\node[anchor=north] at (1.0,-0.65) {(b) $N=7$};
\end{tikzpicture}
\caption{A canonical single-strip domain and a two-corner maximizer. In (a), $C_{22}=R_{4,6}\setminus\{(0,0),(0,1)\}$. In (b), the seven-vertex maximizer is $R_{3,3}\setminus\{(0,0),(2,2)\}$. Open circles indicate deleted vertices; all edges between occupied nearest neighbors are retained.}
\label{fig:domains}
\end{figure}


==> figures/green-boundary.tex <==
\begin{figure}[htbp]
\centering
% Positive FACE coordinates: r=6, s=7, k=3, j=2.
% U has (6-1)(7-1)=30 sites. M={(1,1),(1,2),(1,3)}.
% The dimension marks give 6-1=5 and 7-2=5 lattice spacings.
\begin{tikzpicture}[x=.48cm,y=.48cm,font=\small]
  % The axes kill walks in both kernels. The dashed remote sides are
  % imposed only when restricting the quadrant Green function to U.
  \fill[gray!7] (0,0) rectangle (6,7);
  \foreach \x in {1,...,5} {
    \draw[gray!28] (\x,1) -- (\x,6);
  }
  \foreach \y in {1,...,6} {
    \draw[gray!28] (1,\y) -- (5,\y);
  }
  \draw[->,thick] (0,0) -- (7.1,0);
  \draw[->,thick] (0,0) -- (0,8.0);
  \node[anchor=west] at (7.25,0) {$y=0$};
  \node[anchor=south] at (0,8.08) {$x=0$};
  \node[anchor=north east,font=\scriptsize] at (-.08,-.08) {$0$};
  \draw[orange!65!black,thick,dashed] (6,0) -- (6,7.85);
  \draw[orange!65!black,thick,dashed] (0,7) -- (7.1,7);
  \node[anchor=south,text=orange!65!black] at (6,7.98) {$x=r$};
  \node[anchor=west,text=orange!65!black] at (7.25,7) {$y=s$};

  % All thirty finite Green sites remain present in this picture.
  \fill[blue!10,rounded corners=3pt] (.65,.65) rectangle (1.35,3.35);
  \foreach \x in {1,...,5} {
    \foreach \y in {1,...,6} {
      \fill[black!70] (\x,\y) circle (1.45pt);
    }
  }
  \foreach \y in {1,2,3} {
    \fill[blue!55!black] (1,\y) circle (2.2pt);
  }
  % Neighbor pairs left by the harmonic-flux identity: three horizontal
  % pairs and the single upper endpoint pair, all inside U.
  \foreach \y in {1,2,3} {
    \draw[green!45!black,line width=1pt] (1,\y) -- (2,\y);
  }
  \draw[green!45!black,line width=1pt] (1,3) -- (1,4);
  \draw[blue!55!black,fill=white,line width=.7pt] (1,2) circle (3.15pt);
  \fill[blue!55!black] (1,2) circle (1.7pt);
  \draw[blue!55!black,thin] (1.16,2.08) -- (2.10,2.45);
  \node[anchor=west,fill=white,inner sep=1pt,text=blue!55!black]
    at (2.13,2.45) {$(1,j)$};
  \node[fill=white,inner sep=2pt] at (3.65,5.45) {$U$};

  % Coordinate separations only: these are dimension marks, not walks.
  \draw[gray!65,densely dotted] (1,0) -- (1,-.72);
  \draw[gray!65,densely dotted] (6,0) -- (6,-.72);
  \draw[<->,gray!80] (1,-.55) -- (6,-.55);
  \node[anchor=north,font=\scriptsize] at (3.5,-.64) {$r-1$};
  \draw[gray!65,densely dotted] (0,2) -- (-.80,2);
  \draw[gray!65,densely dotted] (0,7) -- (-.80,7);
  \draw[<->,gray!80] (-.62,2) -- (-.62,7);
  \node[anchor=east,font=\scriptsize] at (-.74,4.5) {$s-j$};

  \node[anchor=north west,align=left,text width=6.35cm]
    at (9.3,7.85) {Positive face coordinates\\[.3em]
      $U=\{1,\ldots,r-1\}\times\{1,\ldots,s-1\}$};
  \fill[blue!55!black] (9.48,5.4) circle (2.2pt);
  \node[anchor=west,align=left] at (10.0,5.4)
    {$M=\{(1,a):1\le a\le k\}$};
  \node[anchor=north west,align=left,text width=6.35cm]
    at (9.3,4.5) {Green segments mark the neighbor pairs left by
      harmonic cancellation along $M$.};
  \node[anchor=north west,align=left,text width=6.35cm]
    at (9.3,2.6) {Quadrant walks lost on restriction to $U$ meet
      $x=r$ or $y=s$, possibly both.};
  \node[anchor=north west,font=\scriptsize,text=black!65]
    at (9.3,.30) {Shown: $r=6$, $s=7$, $k=3$, $j=2$.};
\end{tikzpicture}
\caption{The finite Green comparison in positive face coordinates. Solid axes remain absorbing for both kernels; dashed lines are the additional absorbing boundaries of $U$. The blue prefix $M$ consists of marked boundary sites of the full Green matrix, before Jacobi deletion. Internal vertical pairs cancel in \eqref{eq:green-flux}, leaving the $k$ horizontal pairs and one upper endpoint pair marked in green. Double arrows give the separations $r-1$ and $s-j$ from the ringed site $(1,j)$ to the remote sides.}
\label{fig:green-boundary}
\end{figure}


==> figures/hull-defects.tex <==
\begin{figure}[htbp]
\centering
\definecolor{hull-interior}{RGB}{155,78,30}
\definecolor{hull-gap}{RGB}{45,87,126}
\begin{tikzpicture}[scale=.58,baseline=(current bounding box.south)]
% Primal vertices in R_{6,5}; vacancies are (2,0),(2,1),(2,2),(4,3).
\draw[gray,dashed] (-.45,-.45) rectangle (5.45,4.45);
\node[font=\small] at (2.5,4.85) {$R_{6,5}$};
\draw[gray] (0,0) -- (1,0);
\draw[gray] (0,0) -- (0,1);
\draw[gray] (0,1) -- (1,1);
\draw[gray] (0,1) -- (0,2);
\draw[gray] (0,2) -- (1,2);
\draw[gray] (0,2) -- (0,3);
\draw[gray] (0,3) -- (1,3);
\draw[gray] (0,3) -- (0,4);
\draw[gray] (0,4) -- (1,4);
\draw[gray] (1,0) -- (1,1);
\draw[gray] (1,1) -- (1,2);
\draw[gray] (1,2) -- (1,3);
\draw[gray] (1,3) -- (2,3);
\draw[gray] (1,3) -- (1,4);
\draw[gray] (1,4) -- (2,4);
\draw[gray] (2,3) -- (3,3);
\draw[gray] (2,3) -- (2,4);
\draw[gray] (2,4) -- (3,4);
\draw[gray] (3,0) -- (4,0);
\draw[gray] (3,0) -- (3,1);
\draw[gray] (3,1) -- (4,1);
\draw[gray] (3,1) -- (3,2);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (3,2) -- (3,3);
\draw[gray] (3,3) -- (3,4);
\draw[gray] (3,4) -- (4,4);
\draw[gray] (4,0) -- (5,0);
\draw[gray] (4,0) -- (4,1);
\draw[gray] (4,1) -- (5,1);
\draw[gray] (4,1) -- (4,2);
\draw[gray] (4,2) -- (5,2);
\draw[gray] (4,4) -- (5,4);
\draw[gray] (5,0) -- (5,1);
\draw[gray] (5,1) -- (5,2);
\draw[gray] (5,2) -- (5,3);
\draw[gray] (5,3) -- (5,4);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (0,2) circle (2pt);
\fill (0,3) circle (2pt);
\fill (0,4) circle (2pt);
\fill (1,0) circle (2pt);
\fill (1,1) circle (2pt);
\fill (1,2) circle (2pt);
\fill (1,3) circle (2pt);
\fill (1,4) circle (2pt);
\fill (2,3) circle (2pt);
\fill (2,4) circle (2pt);
\fill (3,0) circle (2pt);
\fill (3,1) circle (2pt);
\fill (3,2) circle (2pt);
\fill (3,3) circle (2pt);
\fill (3,4) circle (2pt);
\fill (4,0) circle (2pt);
\fill (4,1) circle (2pt);
\fill (4,2) circle (2pt);
\fill (4,4) circle (2pt);
\fill (5,0) circle (2pt);
\fill (5,1) circle (2pt);
\fill (5,2) circle (2pt);
\fill (5,3) circle (2pt);
\fill (5,4) circle (2pt);
\draw[gray,fill=white] (2,0) circle (2pt);
\draw[gray,fill=white] (2,1) circle (2pt);
\draw[gray,fill=white] (2,2) circle (2pt);
\draw[hull-interior,line width=.7pt,fill=white] (4,3) circle (2.3pt);
\draw[hull-interior,thin] (4.15,3.12) -- (5.75,3.70);
\node[anchor=west,font=\small,text=hull-interior] at (5.80,3.70) {$J_1$};
\draw[gray,thin] (2,-.13) -- (2,-.83);
\node[anchor=north,font=\small,text=gray] at (2,-.88) {$V$};
\node[anchor=north,font=\small] at (2.5,-1.55) {(a) $S$, \quad $|S|=26$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=.58,baseline=(current bounding box.south)]
% Fill the interior vacancy (4,3), retaining the three boundary vacancies.
\foreach \yy in {0,1,2}
  \fill[hull-gap!8] (-.20,\yy-.16) rectangle (5.20,\yy+.16);
\draw[gray,dashed] (-.45,-.45) rectangle (5.45,4.45);
\node[font=\small] at (2.5,4.85) {$R_{6,5}$};
\draw[gray] (0,0) -- (1,0);
\draw[gray] (0,0) -- (0,1);
\draw[gray] (0,1) -- (1,1);
\draw[gray] (0,1) -- (0,2);
\draw[gray] (0,2) -- (1,2);
\draw[gray] (0,2) -- (0,3);
\draw[gray] (0,3) -- (1,3);
\draw[gray] (0,3) -- (0,4);
\draw[gray] (0,4) -- (1,4);
\draw[gray] (1,0) -- (1,1);
\draw[gray] (1,1) -- (1,2);
\draw[gray] (1,2) -- (1,3);
\draw[gray] (1,3) -- (2,3);
\draw[gray] (1,3) -- (1,4);
\draw[gray] (1,4) -- (2,4);
\draw[gray] (2,3) -- (3,3);
\draw[gray] (2,3) -- (2,4);
\draw[gray] (2,4) -- (3,4);
\draw[gray] (3,0) -- (4,0);
\draw[gray] (3,0) -- (3,1);
\draw[gray] (3,1) -- (4,1);
\draw[gray] (3,1) -- (3,2);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (3,2) -- (3,3);
\draw[gray] (3,3) -- (4,3);
\draw[gray] (3,3) -- (3,4);
\draw[gray] (3,4) -- (4,4);
\draw[gray] (4,0) -- (5,0);
\draw[gray] (4,0) -- (4,1);
\draw[gray] (4,1) -- (5,1);
\draw[gray] (4,1) -- (4,2);
\draw[gray] (4,2) -- (5,2);
\draw[gray] (4,2) -- (4,3);
\draw[gray] (4,3) -- (5,3);
\draw[gray] (4,3) -- (4,4);
\draw[gray] (4,4) -- (5,4);
\draw[gray] (5,0) -- (5,1);
\draw[gray] (5,1) -- (5,2);
\draw[gray] (5,2) -- (5,3);
\draw[gray] (5,3) -- (5,4);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (0,2) circle (2pt);
\fill (0,3) circle (2pt);
\fill (0,4) circle (2pt);
\fill (1,0) circle (2pt);
\fill (1,1) circle (2pt);
\fill (1,2) circle (2pt);
\fill (1,3) circle (2pt);
\fill (1,4) circle (2pt);
\fill (2,3) circle (2pt);
\fill (2,4) circle (2pt);
\fill (3,0) circle (2pt);
\fill (3,1) circle (2pt);
\fill (3,2) circle (2pt);
\fill (3,3) circle (2pt);
\fill (3,4) circle (2pt);
\fill (4,0) circle (2pt);
\fill (4,1) circle (2pt);
\fill (4,2) circle (2pt);
\fill[hull-interior] (4,3) circle (2.3pt);
\fill (4,4) circle (2pt);
\fill (5,0) circle (2pt);
\fill (5,1) circle (2pt);
\fill (5,2) circle (2pt);
\fill (5,3) circle (2pt);
\fill (5,4) circle (2pt);
\draw[gray,fill=white] (2,0) circle (2pt);
\draw[gray,fill=white] (2,1) circle (2pt);
\draw[gray,fill=white] (2,2) circle (2pt);
\draw[hull-interior,thin] (4.15,3.12) -- (5.75,3.70);
\node[anchor=west,font=\small,text=hull-interior] at (5.80,3.70) {$J_1$ filled};
\foreach \yy in {0,1,2}
  \draw[hull-gap,thin] (5.48,\yy) -- (5.88,\yy);
\draw[hull-gap,thin] (5.88,0) -- (5.88,2);
\node[anchor=west,font=\small,text=hull-gap] at (6.05,1) {$g_x=3$};
\node[anchor=north,font=\small] at (2.5,-1.55) {(b) $S^+$, \quad $|S^+|=27$};
\end{tikzpicture}
\caption{Vacancy decomposition for the enhanced hull inequality. The connected set $S\subset R_{6,5}$ has $|S|=26$, boundary component $V=\{(2,0),(2,1),(2,2)\}$, and interior eight-neighbor component $J_1=\{(4,3)\}$. Open circles mark vacancies; all occupied nearest-neighbor edges are retained. Filling $J_1$ gives the auxiliary set $S^+$ with $|S^+|=27$. Its three shaded rows give $g_x=3$, $g_y=0$, hence $g=3$. Since $S$ has one interior component, $c=1$; \cref{cor:enhanced-hull} therefore charges $4h+3\alpha+\delta$.}
\label{fig:hull-defects}
\end{figure}


==> figures/small-face-comparisons.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=.65cm,y=.65cm,font=\small]
  % H is the 3 by 3 face grid minus (0,0).
  % The two marked vertices are a=(2,0) and b=(1,2).
  \begin{scope}[shift={(0,.5)}]
    \draw[thick] (1,0)--(2,0)--(2,2)--(0,2)--(0,1)--(2,1);
    \draw[thick] (1,0)--(1,2);
    \foreach \x/\y in {1/0,2/0,0/1,1/1,2/1,0/2,1/2,2/2}
      \fill (\x,\y) circle (1.6pt);
    \draw[gray] (-.08,-.08)--(.08,.08) (-.08,.08)--(.08,-.08);
    \fill[teal!70!black] (2,0) circle (2.5pt);
    \node[below,teal!70!black] at (2,0) {\(a\)};
    \fill[orange!85!black] (1,2) circle (2.5pt);
    \node[above,orange!85!black] at (1,2) {\(b\)};
  \end{scope}
  \node[below] at (1,-.2) {common core \(H\)};
  % Winner: face grid 3 by 4 minus (0,0),(0,1),(2,3).
  % A 2 by 3 ladder and a four-cycle meet only at (1,2).
  \begin{scope}[shift={(5,0)}]
    \draw[teal!70!black,thick] (1,0)--(2,0)--(2,2)--(1,2)--(1,0);
    \draw[teal!70!black,thick] (1,1)--(2,1);
    \draw[orange!85!black,thick] (1,2)--(0,2)--(0,3)--(1,3)--(1,2);
    \foreach \x/\y in {1/0,2/0,1/1,2/1,2/2}
      \fill[teal!70!black] (\x,\y) circle (1.6pt);
    \foreach \x/\y in {0/2,0/3,1/3}
      \fill[orange!85!black] (\x,\y) circle (1.6pt);
    \fill (1,2) circle (2.1pt);
  \end{scope}
  \node[below] at (6,-.2) {maximizing face graph};
\end{tikzpicture}
\caption{The remaining comparisons at \(N=17\). Attaching a leaf at \(a\) or \(b\) of \(H\) gives the two competing face graphs. In the maximizer, a \(2\times3\) ladder and a four-cycle share one vertex; their colors distinguish the two pieces.}
\label{fig:small-face-comparisons}
\end{figure}


==> figures/stability-distance.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=.44cm,y=.44cm,font=\small]
\fill[gray!12] (-.5,-.5) rectangle (3.5,5.5);
\fill[orange!18] (-.5,5.5) rectangle (3.5,8.5);
\fill[blue!12] (3.5,-.5) rectangle (5.5,5.5);
\foreach \x in {0,...,3}{\foreach \y in {0,...,8}{\fill (\x,\y) circle (1.3pt);}}
\foreach \x in {4,5}{\foreach \y in {0,...,5}{\fill (\x,\y) circle (1.3pt);}}
\draw[thick] (-.5,-.5) rectangle (3.5,8.5);
\draw[thick,dashed] (-.5,-.5) rectangle (5.5,5.5);
\node[anchor=south] at (1.5,8.7) {$S=R_{4,9}$};
\node[anchor=south] at (4.5,5.7) {$Q_6$};
\node[anchor=west] at (7,7.4) {$|S|=|Q_6|=36$};
\node[anchor=west] at (7,6.0) {$|S\cap Q_6|=24$};
\node[anchor=west] at (7,4.6) {$|S\symdiff Q_6|=12+12=24$};
\node[anchor=west] at (7,3.2) {$\mathcal A_6(S)=2/3$};
\fill[orange!18] (7,.9) rectangle (7.7,1.6);
\node[anchor=west] at (8,1.25) {$S\setminus Q_6$: 12 vertices};
\fill[blue!12] (7,-.3) rectangle (7.7,.4);
\node[anchor=west] at (8,.05) {$Q_6\setminus S$: 12 vertices};
\end{tikzpicture}
\caption{The asymmetry compares sets of the same cardinality. Solid and dashed outlines show a $4\times9$ rectangle and a $6\times6$ square; each dot is a vertex. Their overlap has at most four columns and six rows, so the pictured alignment attains the minimum symmetric difference over translations. The two shaded excess regions give its 24 vertices.}
\label{fig:stability-distance}
\end{figure}

